Getting Started with Neural Models for Semantic Matching in Web Search

The vocabulary mismatch problem is a long-standing problem in information retrieval. Semantic matching holds the promise of solving the problem. Recent advances in language technology have given rise to unsupervised neural models for learning representations of words as well as bigger textual units. Such representations enable powerful semantic matching methods. This survey is meant as an introduction to the use of neural models for semantic matching. To remain focused we limit ourselves to web search. We detail the required background and terminology, a taxonomy grouping the rapidly growing body of work in the area, and then survey work on neural models for semantic matching in the context of three tasks: query suggestion, ad retrieval, and document retrieval. We include a section on resources and best practices that we believe will help readers who are new to the area. We conclude with an assessment of the state-of-the-art and suggestions for future work.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> fig-cbow.tex <==
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep,transform shape,rotate=90]  %<-- rotate the NN
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,draw=black,minimum size=17pt,inner sep=0pt]
    \tikzstyle{vector}=[rectangle,draw=black,minimum width=5pt, minimum height=20pt,inner sep=0pt]
    \tikzstyle{layer}=[rectangle,draw=black,minimum width=5pt, minimum height=50pt,inner sep=0pt]
    \tikzstyle{subnet}=[rectangle,draw=black,minimum size=20pt,inner sep=0pt]
    \tikzstyle{justtex}=[rectangle,minimum size=20pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzset{hoz/.style={rotate=-90}}   %<--- for labels
    % Draw the input layer nodes
    
   \path node[justtex,hoz,node distance=2cm] (I-1) at (0,3.5) {$w_1$};
   \path node[justtex,hoz,node distance=2cm] (I-2) at (0,2.5) {$w_2$};
   \path node[justtex,hoz,node distance=2cm] (I-3) at (0,1.5) {$w_4$};
   \path node[justtex,hoz,node distance=2cm] (I-4) at (0,0.5) {$w_5$};
   \path node[justtex,hoz,node distance=2cm] (O) at (4, 2) {$w_3$};
   \path node[justtex,hoz,node distance=2cm] (E-L) at (1, 2) {Word Embedding Layer ($E$)};

   \foreach \source in {1,...,4}
            \path (I-\source) edge (E-L);

   \path node[vector] (E-1) at (2,3.5){};
   \path node[vector] (E-2) at (2,2.5){};
   \path node[vector] (E-3) at (2,1.5){};
   \path node[vector] (E-4) at (2,0.5) {};

   \foreach \source in {1,...,4}
            \path (E-L) edge (E-\source);
   
   \path node[vector] (H-V) at (3,2) {};
   \foreach \source in {1,...,4}
            \path (E-\source) edge (H-V);
    \path (H-V) edge (O);
\end{tikzpicture}


==> fig-context-content2vec.tex <==
\def\layersep{1cm}
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep,transform shape,rotate=90]  %<-- rotate the NN
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,draw=black,minimum size=17pt,inner sep=0pt]
    \tikzstyle{vector}=[rectangle,draw=black,minimum width=5pt, minimum height=20pt,inner sep=0pt]
    \tikzstyle{layer}=[rectangle,draw=black,minimum width=5pt, minimum height=50pt,inner sep=0pt]
    \tikzstyle{subnet}=[rectangle,draw=black,minimum size=20pt,inner sep=0pt]
    \tikzstyle{justtex}=[rectangle,minimum size=20pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzset{hoz/.style={rotate=-90}}   %<--- for labels
    % Draw the input layer nodes
    
   \path node[justtex,hoz] (I-1) at (0,3.5){$w_1$};
   \path node[justtex,hoz] (I-2) at (0,2.5){$w_2$};
   \path node[justtex,hoz] (I-3) at (0,1.5){$w_4$};
   \path node[justtex,hoz] (I-4) at (0,0.5){$w_5$};
   \path node[justtex,hoz] (O) at (4, 2) {$w_3$};
      
   \path node[justtex,hoz] (P-1) at (4,6.5) {$p_1$};
   \path node[justtex,hoz] (P-2) at (4,5.5) {$p_2$};
   \path node[justtex,hoz] (P-4) at (4,4.5) {$p_4$};
   \path node[justtex,hoz] (P-5) at (4,3.5) {$p_5$};

   \path node[justtex,hoz] (WEM) at (1, 2) {$E$-Lookup};
   \path node[justtex,hoz] (D) at (0, 5) {$p_3$};
   \path node[justtex,hoz] (PEM) at (1, 5) {$D$-Lookup};
   
   \path (D) edge (PEM);
   \path node[vector] (E-P) at (2,5) {};
   \path (PEM) edge (E-P);

   \foreach \source in {1,...,4}
            \path (I-\source) edge (E-L);

   \path node[vector] (E-1) at (2,3.5) {};
   \path node[vector] (E-2) at (2,2.5) {};
   \path node[vector] (E-3) at (2,1.5) {};
   \path node[vector] (E-4) at (2,0.5) {};

   \foreach \source in {1,...,4}
            \path (E-L) edge (E-\source);
   
   \path node[vector] (H-V) at (3,2) {};
   
   \path (E-P) edge (H-V);
   \path (E-P) edge (P-1);
   \path (E-P) edge (P-2);
   \path (E-P) edge (P-4);
   \path (E-P) edge (P-5);

   \foreach \source in {1,...,4}
            \path (E-\source) edge (H-V);
    \path (H-V) edge (O);
\end{tikzpicture}


==> fig-context2vec.tex <==
% !TEX root = ./main.tex

\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep,transform shape,rotate=90]  %<-- rotate the NN
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,draw=black,minimum size=17pt,inner sep=0pt]
    \tikzstyle{vector}=[rectangle,draw=black,minimum width=5pt, minimum height=20pt,inner sep=0pt]
    \tikzstyle{layer}=[rectangle,draw=black,minimum width=5pt, minimum height=50pt,inner sep=0pt]
    \tikzstyle{subnet}=[rectangle,draw=black,minimum size=20pt,inner sep=0pt]
    \tikzstyle{justtex}=[rectangle,minimum size=20pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzset{hoz/.style={rotate=-90}}   %<--- for labels
    % Draw the input layer nodes
          
   \path node[justtex,hoz,node distance=2cm] (P-1) at (3,4.5) {$p_1$};
   \path node[justtex,hoz,node distance=2cm] (P-2) at (3,3.5) {$p_2$};
   \path node[justtex,hoz,node distance=2cm] (P-4) at (3,2.5) {$p_4$};
   \path node[justtex,hoz,node distance=2cm] (P-5) at (3,1.5) {$p_5$};

   \path node[justtex,hoz,node distance=2cm] (D) at (0, 3) {$p_3$};
   \path node[justtex,hoz,node distance=2cm] (PEM) at (1, 3) {$D$-Lookup};
   
   \path (D) edge (PEM);
   \path node[vector] (E-P) at (2,3) {};
   \path (PEM) edge (E-P);   
   \path (E-P) edge (P-1);
   \path (E-P) edge (P-2);
   \path (E-P) edge (P-4);
   \path (E-P) edge (P-5);

\end{tikzpicture}

==> fig-dssm.tex <==
\begin{figure}
\def\layersep{1.25cm}
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep,transform shape,rotate=90]  %<-- rotate the NN
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,draw=black,minimum size=17pt,inner sep=0pt]
    \tikzstyle{vector}=[rectangle,draw=black,minimum width=5pt, minimum height=20pt,inner sep=0pt]
    \tikzstyle{subnet}=[rectangle,draw=black,minimum size=20pt,inner sep=0pt]
    \tikzstyle{justtex}=[rectangle,minimum size=20pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzset{hoz/.style={rotate=-90}}   %<--- for labels
    % Draw the input layer nodes
    
   \node[vector, pin=left:\rotatebox{-90}{\parbox[t][][r]{30mm}{\centering Query}}] (Q) at (0,-1) {};
   \path node[vector] (T-Q) at (\layersep,-1) {};
   \path node[subnet] (SC-Q) at (2*\layersep,-1) {SCN};
   \path node[vector] (H-Q) at (3*\layersep,-1) {};

   \path (Q) edge (T-Q);
   \path (T-Q) edge (SC-Q);
   \path (SC-Q) edge (H-Q);


   \path node[justtex,hoz] (L-Q) at (\layersep,-7) {};
   
      \path node[justtex,hoz,right of=I-5, node distance=2cm] (L-I) at (0,-7) {Input TTU Vectors};
   \path node[justtex,hoz,right of=I-5, node distance=2cm] (L-I) at (1*\layersep,-7) {Hashed TTU Vectors};
   \path node[justtex,hoz,right of=SC-5, node distance=2cm] (L-SC) at (2*\layersep,-7) {Semantic Compositionality Sub-network};
   \path node[justtex,hoz,right of=H-5, node distance=2cm] (L-H) at (3*\layersep,-7) {$h$: Distributed Representation of TTUs};
   \path node[justtex,hoz,right of=H-5, node distance=2cm] (L-R) at (4*\layersep,-7) {$R(D_i,Q)$: Relevance Scores};   
   \path node[justtex,hoz,right of=H-5, node distance=2cm] (L-R) at (5*\layersep,-7) {$P(D_i \mid Q)$: Likelihood Scores};  
      
    \foreach \name / \y in {1,...,5}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[vector, pin=left:\rotatebox{-90}{\parbox[t][][r]{30mm}{\centering $D_\y$}}] (I-\name) at (0,-\y-1) {};
       
    % Draw the SC nodes
    \foreach \name / \y in {1,...,5}
        \path node[vector] (T-\name) at (1* \layersep,-\y-1) {};

    % Draw the SC nodes
    \foreach \name / \y in {1,...,5}
        \path node[subnet] (SC-\name) at (2*\layersep,-\y-1) {SCN};

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,5}
        \path node[vector] (H-\name) at (3*\layersep,-\y-1) {};

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,5}
        \path node[neuron] (R-\name) at (4*\layersep,-\y-1) {};
            % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,5}
        \path node[neuron] (P-\name) at (5*\layersep,-\y-1) {};

    % Draw the output layer node
%    \node[output neuron,pin={[pin edge={->}]right:\rotatebox{-90}{Output}}, right of=H-3] (O) {};

    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,5}
            \path (I-\source) edge (T-\source);
            
    \foreach \source in {1,...,5}
            \path (T-\source) edge (SC-\source);       
                 
    \foreach \source in {1,...,5}
            \path (SC-\source) edge (H-\source);
            
    \foreach \source in {1,...,5}
            \path (H-\source) edge (R-\source);
    
    \foreach \source in {1,...,5}
            \path (H-Q) edge (R-\source);
            
   \foreach \source in {1,...,5}
            \path (R-\source) edge (P-\source);
            
    %\node[annot,left of=Q, node distance=2cm,hoz] (hl) {Input Vectors};
    %\node[annot,left of=H-Q, node distance=2cm,hoz] (hl) {Input Vectors};
    %\node[annot,left of=Q, node distance=2cm,hoz] (hl) {Input Vectors};

%   \annot[\rotatebox{-90}{\parbox[t][][r]{30mm}{\centering Query}}] (Q) at (\layersep,-8) {};

    % Annotate the layers
    %\node[annot, right of=H-Q,:\rotatebox{-90}{\parbox[t][][r]{30mm}{\centering Query}}] (Q) at (0,-1) {};
    %\node[annot,right of=H-Q, node distance=2cm] (hl) {Distributed Represenations};
    %\node[annot,right of=I-1, node distance=2cm] (hl) {Input Vectors};
\end{tikzpicture}
\label{fig:dssm}
\caption{Shared Architecture of DSSM, CLSM and LSTM}
\end{figure}


==> fig-enc-dec.tex <==
% !TEX root = ./main.tex

\begin{figure}[h!]
\def\layersep{1.25cm}
\centering
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=4,transform shape,rotate=90]  %<-- rotate the NN
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,draw=black,minimum size=17pt,inner sep=0pt]
    \tikzstyle{vector}=[rectangle,draw=black,minimum width=8pt, minimum height=25pt,inner sep=0pt]
    \tikzstyle{subnet}=[rectangle,draw=black,minimum size=25pt,inner sep=0pt]
    \tikzstyle{justtex}=[rectangle,minimum size=20pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzset{hoz/.style={rotate=-90}}   %<--- for labels
    % Draw the input layer nodes
    

   \path node[justtex,hoz,node distance=2cm] (X) at (0,8) {$x$};
   \path node[justtex,hoz,node distance=2cm] (H_X) at (0,4) {$h_x$};
   \path node[justtex,hoz,node distance=2cm] (Y) at (0,0) {$y$};

   \path node[subnet] (D) at (0,2) {Dec};
   \path node[subnet] (E) at (0,6) {Enc};
  
   \path (X) edge (E);
   \path (E) edge (H_X);
   \path (H_X) edge (D);
   \path (D) edge (Y);   


\end{tikzpicture}
\caption{Encoder decoder architecture.}
\label{fig:encdec}
\end{figure}


==> fig-learn-to-match.tex <==
% !TEX root = ./main.tex

\begin{figure}[t]
\def\layersep{1cm}
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep,transform shape,rotate=90]  %<-- rotate the NN
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,draw=black,minimum size=17pt,inner sep=0pt]
    \tikzstyle{vector}=[rectangle,draw=black,minimum width=5pt, minimum height=20pt,inner sep=0pt]
    \tikzstyle{subnet}=[rectangle,draw=black,minimum size=20pt,inner sep=0pt]
    \tikzstyle{justtex}=[rectangle,minimum size=20pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzset{hoz/.style={rotate=-90}}   %<--- for labels
    % Draw the input layer nodes
    
   \node[vector, pin=left:\rotatebox{-90}{\parbox[t][][r]{30mm}{\centering $q$}}] (Q) at (0,-1) {};
   \path node[subnet] (SC-Q) at (1*\layersep,-1) {SCN};
   \path node[vector] (H-Q) at (2*\layersep,-1) {};

   \path (Q) edge (SC-Q);
   \path (SC-Q) edge (H-Q);
   \path node[justtex,hoz] (L-Q) at (\layersep,-7) {};
   
      \path node[justtex,hoz,right of=I-5, node distance=2cm] (L-I) at (0,-7) {Input TTU Vectors};
   \path node[justtex,hoz,right of=SC-5, node distance=2cm] (L-SC) at (1*\layersep,-7) {Semantic compositionality sub-network};
   \path node[justtex,hoz,right of=H-5, node distance=2cm] (L-H) at (2*\layersep,-7) {$h$: Distributed representation of TTUs};
   \path node[justtex,hoz,right of=H-5, node distance=2cm] (L-R) at (3*\layersep,-7) {$f(d_i,q)$: Relevance scores};   
   \path node[justtex,hoz,right of=H-5, node distance=2cm] (L-R) at (4*\layersep,-7) {$P(d_i \mid q)$: Likelihood scores};  
      
    \foreach \name / \y in {1,...,5}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[vector, pin=left:\rotatebox{-90}{\parbox[t][][r]{30mm}{\centering $d_\y$}}] (I-\name) at (0,-\y-1) {};
       
    % Draw the SC nodes
    \foreach \name / \y in {1,...,5}
        \path node[subnet] (SC-\name) at (1*\layersep,-\y-1) {SCN};

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,5}
        \path node[vector] (H-\name) at (2*\layersep,-\y-1) {};

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,5}
        \path node[neuron] (R-\name) at (3*\layersep,-\y-1) {};
            % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,5}
        \path node[neuron] (P-\name) at (4*\layersep,-\y-1) {};

    % Draw the output layer node
%    \node[output neuron,pin={[pin edge={->}]right:\rotatebox{-90}{Output}}, right of=H-3] (O) {};

    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,5}
            \path (I-\source) edge (SC-\source);
                  
    \foreach \source in {1,...,5}
            \path (SC-\source) edge (H-\source);
            
    \foreach \source in {1,...,5}
            \path (H-\source) edge (R-\source);
    
    \foreach \source in {1,...,5}
            \path (H-Q) edge (R-\source);
            
   \foreach \source in {1,...,5}
            \path (R-\source) edge (P-\source);
            
    %\node[annot,left of=Q, node distance=2cm,hoz] (hl) {Input Vectors};
    %\node[annot,left of=H-Q, node distance=2cm,hoz] (hl) {Input Vectors};
    %\node[annot,left of=Q, node distance=2cm,hoz] (hl) {Input Vectors};

%   \annot[\rotatebox{-90}{\parbox[t][][r]{30mm}{\centering Query}}] (Q) at (\layersep,-8) {};

    % Annotate the layers
    %\node[annot, right of=H-Q,:\rotatebox{-90}{\parbox[t][][r]{30mm}{\centering Query}}] (Q) at (0,-1) {};
    %\node[annot,right of=H-Q, node distance=2cm] (hl) {Distributed Represenations};
    %\node[annot,right of=I-1, node distance=2cm] (hl) {Input Vectors};
\end{tikzpicture}
\label{fig:dssm}
\caption{Architecture of the neural learn to match models adapted from \cite{deng-deep-2013}.}
\end{figure}


==> fig-nlm.tex <==
% !TEX root = ./main.tex

\def\layersep{1cm}
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep,transform shape,rotate=90]  %<-- rotate the NN
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,draw=black,minimum size=17pt,inner sep=0pt]
    \tikzstyle{vector}=[rectangle,draw=black,minimum width=8pt, minimum height=25pt,inner sep=0pt]
    \tikzstyle{layer}=[rectangle,draw=black,minimum width=5pt, minimum height=50pt,inner sep=0pt]
    \tikzstyle{subnet}=[rectangle,draw=black,minimum size=20pt,inner sep=0pt]
    \tikzstyle{justtex}=[rectangle,minimum size=20pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzset{hoz/.style={rotate=-90}}   %<--- for labels
    % Draw the input layer nodes
    
   \path node[justtex,hoz,node distance=2cm] (I-1) at (0,3) {w1};
   \path node[justtex,hoz,node distance=2cm] (I-2) at (0, 2) {w2};
   \path node[justtex,hoz,node distance=2cm] (I-3) at (0, 1) {w3};
   \path node[justtex,hoz,node distance=2cm] (E-L) at (1*\layersep, 2) {Word Embedding Layer};
   
   \path node[justtex,hoz,right of=I-5, node distance=2cm] (L-I) at (4*\layersep,4) {$h_c$};
   \path node[justtex,hoz,right of=I-5, node distance=2cm] (L-I) at (2*\layersep,5) {$e_1$};
   \path node[justtex,hoz,right of=I-5, node distance=2cm] (L-I) at (2*\layersep,4) {$e_2$};
   \path node[justtex,hoz,right of=I-5, node distance=2cm] (L-I) at (2*\layersep,3) {$e_3$};
   
   \foreach \source in {1,...,3}
            \path (I-\source) edge (E-L);

    \foreach \name / \y in {1,...,3}
        \path node[vector] (E-\name) at (2*\layersep,\y) {};

   \foreach \source in {1,...,3}
            \path (E-L) edge (E-\source);
        
   \path node[justtex,hoz,node distance=2cm] (H-L) at (3*\layersep, 2) {Hidden Layer};
   
   \path node[vector] (H-V) at (4*\layersep,2) {};
   \path (H-L) edge (H-V);
            
            
    \foreach \source in {1,...,3}
            \path (E-\source) edge (H-L);
            
   \path node[justtex,hoz,node distance=2cm] (C-L) at (5*\layersep, 2) {Classifier Layer};
               \path (H-V) edge (C-L);

    \path node[justtex,hoz,node distance=2cm] (O) at (6*\layersep,2) {w4};
    \path (C-L) edge (O);
\end{tikzpicture}





==> fig-pv-dbow.tex <==
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep,transform shape,rotate=90]  %<-- rotate the NN
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,draw=black,minimum size=17pt,inner sep=0pt]
    \tikzstyle{vector}=[rectangle,draw=black,minimum width=5pt, minimum height=20pt,inner sep=0pt]
    \tikzstyle{layer}=[rectangle,draw=black,minimum width=5pt, minimum height=50pt,inner sep=0pt]
    \tikzstyle{subnet}=[rectangle,draw=black,minimum size=20pt,inner sep=0pt]
    \tikzstyle{justtex}=[rectangle,minimum size=20pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzset{hoz/.style={rotate=-90}}   %<--- for labels
   
   % Draw the input layer nodes
   \path node[justtex,hoz,node distance=2cm] (O-1) at (3,4) {$w_1$};
   \path node[justtex,hoz,node distance=2cm] (O-2) at (3,3) {$w_2$};
   \path node[justtex,hoz,node distance=2cm] (O-3) at (3,2) {$w_3$};
   \path node[justtex,hoz,node distance=2cm] (O-4) at (3,1) {$w_4$};
   
   \path node[justtex,hoz,node distance=2cm] (D) at (0, 2) {$p$};
   \path node[justtex,hoz,node distance=2cm] (PEM) at (1, 2) {$D$-Lookup};
   \path node[vector] (E-P) at (2,2) {};

   \path (D) edge (PEM);

   \path (PEM) edge (E-P);
   \foreach \source in {1,...,4}
       \path (E-P) edge (O-\source);
   
\end{tikzpicture}

==> fig-pv-dbow2.tex <==
% !TEX root = ./main.tex

\def\layersep{1cm}
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep,transform shape,rotate=90]  %<-- rotate the NN
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,draw=black,minimum size=17pt,inner sep=0pt]
    \tikzstyle{vector}=[rectangle,draw=black,minimum width=5pt, minimum height=20pt,inner sep=0pt]
    \tikzstyle{layer}=[rectangle,draw=black,minimum width=5pt, minimum height=50pt,inner sep=0pt]
    \tikzstyle{subnet}=[rectangle,draw=black,minimum size=20pt,inner sep=0pt]
    \tikzstyle{justtex}=[rectangle,minimum size=20pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzset{hoz/.style={rotate=-90}}   %<--- for labels
   
   % Draw the input layer nodes
   \path node[justtex,hoz,node distance=2cm] (O-1) at (6*\layersep,3.5) {$w_1$};
   \path node[justtex,hoz,node distance=2cm] (O-2) at (6*\layersep,2.5) {$w_2$};
   \path node[justtex,hoz,node distance=2cm] (O-3) at (6*\layersep,1.5) {$w_4$};
   \path node[justtex,hoz,node distance=2cm] (O-4) at (6*\layersep,0.5) {$w_5$};
   \path node[justtex,hoz,node distance=2cm] (W) at (3,2) {$w_3$};

   \path node[justtex,hoz,node distance=2cm] (D) at (0*\layersep, 2) {$p$};
   \path node[justtex,hoz,node distance=2cm] (PEM) at (1*\layersep, 2) {$D$-Lookup};
   \path node[justtex,hoz,node distance=2cm] (WEM) at (4*\layersep, 2) {$E$-Lookup};

   \path node[vector] (E-P) at (2,2) {};
   \path node[vector] (E-W) at (5,2) {};
   \path (D) edge (PEM);
   \path (PEM) edge (E-P);
   \path (W) edge (WEM);
   \path (E-P) edge (W);
   \path (WEM) edge (E-W);
   \foreach \source in {1,...,4}
       \path (E-W) edge (O-\source);   
\end{tikzpicture}


==> fig-pv-dm.tex <==
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep,transform shape,rotate=90]  %<-- rotate the NN
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,draw=black,minimum size=17pt,inner sep=0pt]
    \tikzstyle{vector}=[rectangle,draw=black,minimum width=5pt, minimum height=20pt,inner sep=0pt]
    \tikzstyle{layer}=[rectangle,draw=black,minimum width=5pt, minimum height=50pt,inner sep=0pt]
    \tikzstyle{subnet}=[rectangle,draw=black,minimum size=20pt,inner sep=0pt]
    \tikzstyle{justtex}=[rectangle,minimum size=20pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzset{hoz/.style={rotate=-90}}   %<--- for labels
    % Draw the input layer nodes
    
   \path node[justtex,hoz,node distance=2cm] (I-1) at (0,3) {$w_1$};
   \path node[justtex,hoz,node distance=2cm] (I-2) at (0, 2) {$w_2$};
   \path node[justtex,hoz,node distance=2cm] (I-3) at (0, 1) {$w_3$};
      \path node[justtex,hoz,node distance=2cm] (O) at (4, 2) {$w_4$};

   \path node[justtex,hoz,node distance=2cm] (WEM) at (1, 2) {$E$-Lookup};
   \path node[justtex,hoz,node distance=2cm] (D) at (0, 4) {$p$};
   \path node[justtex,hoz,node distance=2cm] (PEM) at (1, 4) {$D$-Lookup};
   \path (D) edge (PEM);
   \path node[vector] (E-P) at (2,4) {};
   \path (PEM) edge (E-P);

   \foreach \source in {1,...,3}
            \path (I-\source) edge (E-L);

    \foreach \name / \y in {1,...,3}
        \path node[vector] (E-\name) at (2,\y) {};

   \foreach \source in {1,...,3}
            \path (E-L) edge (E-\source);
   
   \path node[vector] (H-V) at (3,2) {};
   \path (E-P) edge (H-V);
   \foreach \source in {1,...,3}
            \path (E-\source) edge (H-V);
    \path (H-V) edge (O);
\end{tikzpicture}

==> fig-pv-ext.tex <==
\begin{figure}[h!]
\def\layersep{1cm}
\centering   


\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep,transform shape,rotate=90]  %<-- rotate the NN
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,draw=black,minimum size=17pt,inner sep=0pt]
    \tikzstyle{vector}=[rectangle,draw=black,minimum width=5pt, minimum height=20pt,inner sep=0pt]
    \tikzstyle{layer}=[rectangle,draw=black,minimum width=5pt, minimum height=50pt,inner sep=0pt]
    \tikzstyle{subnet}=[rectangle,draw=black,minimum size=20pt,inner sep=0pt]
    \tikzstyle{justtex}=[rectangle,minimum size=20pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzset{hoz/.style={rotate=-90}}   %<--- for labels
   
   % Draw the input layer nodes
   \path node[justtex,hoz,node distance=2cm] (O-1) at (6*\layersep,3.5) {$w_1$};
   \path node[justtex,hoz,node distance=2cm] (O-2) at (6*\layersep,2.5) {$w_2$};
   \path node[justtex,hoz,node distance=2cm] (O-3) at (6*\layersep,1.5) {$w_4$};
   \path node[justtex,hoz,node distance=2cm] (O-4) at (6*\layersep,0.5) {$w_5$};
   \path node[justtex,hoz,node distance=2cm] (W) at (3,2) {$w_3$};

   \path node[justtex,hoz,node distance=2cm] (D) at (0*\layersep, 2) {$p$};
   \path node[justtex,hoz,node distance=2cm] (PEM) at (1*\layersep, 2) {$D$-Lookup};
   \path node[justtex,hoz,node distance=2cm] (WEM) at (4*\layersep, 2) {$E$-Lookup};

   \path node[vector] (E-P) at (2,2) {};
   \path node[vector] (E-W) at (5,2) {};
   \path (D) edge (PEM);
   \path (PEM) edge (E-P);
   \path (W) edge (WEM);
   \path (E-P) edge (W);
   \path (WEM) edge (E-W);
   \foreach \source in {1,...,4}
       \path (E-W) edge (O-\source);
   
\end{tikzpicture}
\caption{Two Layer PV-DBOW~\citep{2016_Ai_Analysis_of_PV_for_IR}}
\label{fig:pv-dbow-2} 
\end{figure}

\input{pv-dm}

==> fig-siamese.tex <==
% !TEX root = ./main.tex

\begin{figure}[t]
\def\layersep{1.25cm}
\centering
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=4,transform shape,rotate=90]  %<-- rotate the NN
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,draw=black,minimum size=17pt,inner sep=0pt]
    \tikzstyle{vector}=[rectangle,draw=black,minimum width=8pt, minimum height=25pt,inner sep=0pt]
    \tikzstyle{subnet}=[rectangle,draw=black,minimum size=25pt,inner sep=0pt]
    \tikzstyle{justtex}=[rectangle,minimum size=20pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzset{hoz/.style={rotate=-90}}   %<--- for labels
    % Draw the input layer nodes
    
   \path node[justtex,hoz,node distance=2cm] (Q) at (0,1) {$x$};
   \path node[justtex,hoz,node distance=2cm] (D) at (0,0) {$y$};
   \path node[justtex,hoz,node distance=2cm] (F) at (3*\layersep,0.5) {$f(x,y)$};

   \path node[subnet] (SC-Q) at (1*\layersep,1) {SCN};
   \path node[vector] (H-Q) at (2*\layersep,1) {};
   
   \path node[subnet] (SC-D) at (1*\layersep,0) {SCN};
   \path node[vector] (H-D) at (2*\layersep,0) {};
   
   \path node[justtex,hoz,node distance=2cm] () at (2*\layersep,1) {$h_x$};
   \path node[justtex,hoz,node distance=2cm] () at (2*\layersep,0) {$h_y$};

   \path (Q) edge (SC-Q);
   \path (SC-Q) edge (H-Q);
   \path (D) edge (SC-D);
   \path (SC-D) edge (H-D);   
   \path (H-D) edge (F);
   \path (H-Q) edge (F);

\end{tikzpicture}
\caption{A siamese network.}
\label{fig:siamese}
\end{figure}


==> fig-skipgram.tex <==
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep,transform shape,rotate=90]  %<-- rotate the NN
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,draw=black,minimum size=17pt,inner sep=0pt]
    \tikzstyle{vector}=[rectangle,draw=black,minimum width=5pt, minimum height=20pt,inner sep=0pt]
    \tikzstyle{layer}=[rectangle,draw=black,minimum width=5pt, minimum height=50pt,inner sep=0pt]
    \tikzstyle{subnet}=[rectangle,draw=black,minimum size=20pt,inner sep=0pt]
    \tikzstyle{justtex}=[rectangle,minimum size=20pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzset{hoz/.style={rotate=-90}}   %<--- for labels
   
   % Draw the input layer nodes
   \path node[justtex,hoz,node distance=2cm] (O-1) at (3,3.5) {$w_1$};
   \path node[justtex,hoz,node distance=2cm] (O-2) at (3,2.5) {$w_2$};
   \path node[justtex,hoz,node distance=2cm] (O-3) at (3,1.5) {$w_4$};
   \path node[justtex,hoz,node distance=2cm] (O-4) at (3,0.5) {$w_5$};
   \path node[justtex,hoz,node distance=2cm] (D) at (0, 2) {$w3$};
   \path node[justtex,hoz,node distance=2cm] (PEM) at (1, 2) {Word Embedding Layer ($E$)};
   \path node[vector] (E-P) at (2,2) {};
   \path (D) edge (PEM);
   \path (PEM) edge (E-P);
   \foreach \source in {1,...,4}
       \path (E-P) edge (O-\source);
   
\end{tikzpicture}

